Generalized Group Testing

In the problem of classical group testing one aims to identify a small subset (of size $d$) diseased individuals/defective items in a large population (of size $n$). This process is based on a minimal number of suitably-designed group tests on subsets of items, where the test outcome is positive iff the given test contains at least one defective item. Motivated by physical considerations, we consider a generalized setting that includes as special cases multiple other group-testing-like models in the literature. In our setting, which subsumes as special cases a variety of noiseless and noisy group-testing models in the literature, the test outcome is positive with probability $f(x)$, where $x$ is the number of defectives tested in a pool, and $f(\cdot)$ is an arbitrary monotonically increasing (stochastic) test function. Our main contributions are as follows. 1. We present a non-adaptive scheme that with probability $1-\varepsilon$ identifies all defective items. Our scheme requires at most ${\cal O}( H(f) d\log\left(\frac{n}{\varepsilon}\right))$ tests, where $H(f)$ is a suitably defined "sensitivity parameter" of $f(\cdot)$, and is never larger than ${\cal O}\left(d^{1+o(1)}\right)$, but may be substantially smaller for many $f(\cdot)$. 2. We argue that any non-adaptive group testing scheme needs at least $\Omega \left((1-\varepsilon)h(f) d\log\left(\frac n d\right)\right)$ tests to ensure reliable recovery. Here $h(f) \geq 1$ is a suitably defined "concentration parameter" of $f(\cdot)$. 3. We prove that $\frac{H(f)}{h(f)}\in\Theta(1)$ for a variety of sparse-recovery group-testing models in the literature, and $\frac {H(f)} {h(f)} \in {\cal O}\left(d^{1+o(1)}\right)$ for any other test function.

==> lem_workflow.tex <==
\def\pgfsysdriver{pgfsys -dvipdfmx.def}
\tikzset{
thm/.style ={
rectangle, 
rounded corners = 5pt, 
minimum width = 100pt, 
minimum height = 20pt,
inner sep = 5pt, 
draw=blue }
}
\tikzset{
lem/.style ={
rectangle, 
rounded corners = 5pt, 
minimum width = 100pt, 
minimum height = 20pt,
inner sep = 5pt, 
draw=black }
}
\tikzset{
prop/.style ={
rectangle, 
rounded corners = 5pt, 
minimum width = 100pt, 
minimum height = 20pt,
inner sep = 5pt, 
draw=green }
}
\tikzset{
mr/.style ={
rectangle, 
rounded corners = 5pt, 
minimum width = 100pt, 
minimum height = 20pt,
inner sep = 5pt, 
draw=red }
}


\begin{figure}
%\begin{sidewaysfigure}
\centering
\rotatebox{90}{\begin{tikzpicture}%[rotate=90,transform shape]

\node[lem,align=center] (lem2new) at(-8,0) 
{Lemma \ref{lem:sensi:para:bound} \\ Bounds on sensitivity parameter $\fH$ \\ (Appendix \ref{app:sensi:para:bound})};

\node[thm,align=center] (thm1) at(0,0) 
{Theorem \ref{thm:main} \\Validity and performance of algorithm \\ (Section \ref{sec:proof:thm_main})};

\node[thm,align=center] (thm1a) at(-7,2.5) 
{Theorem \ref{thm:main}-\ref{thm1:item1} \\Upper bound on error \\ (Section \ref{sec:proof_thm_1_1})};

\node[thm,align=center] (thm1b) at(0,2.5) 
{Theorem \ref{thm:main}-\ref{thm1:item3} \\Upper bound on $T$ \\ (Section \ref{sec:proof_thm_1_3})};

\node[thm,align=center] (thm1c) at(7.5,2.5) 
{Theorem \ref{thm:main}-\ref{thm1:item4} \\Complexity to approximate $\cpn$ \\ (Section \ref{sec:proof_thm_1_4})};

\node[prop,align=center] (prop1) at(-11,5) 
{Proposition \ref{prop:error_small_q} \\Decoding rule \eqref{eq:classification_small_q} \\ (Section \ref{sec:prop1})};

\node[prop,align=center] (prop2) at(-7,5) 
{Proposition \ref{prop:error_large_q} \\Decoding rule \eqref{eq:classification_large_q} \\ (Section \ref{sec:prop2})};

\node[prop,align=center] (prop3) at(0,5) 
{Proposition \ref{prop:existence_final} \\Upper bound on $\fTpn$ \\ for $0 \le \lw < \up \le d$ \\ (Appendix \ref{sec:existence_final})};

\node[prop,align=center] (prop5) at(-1,7.75) 
{Proposition \ref{prop:existence} \\ Upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$ \\ (Appendix \ref{sec:existence}) };

\node[prop,align=center] (prop6) at(3,7.75) 
{Proposition \ref{prop:existence_margin} \\ Upper bound on $\fTpn$ \\ for boundary points \\ (Appendix \ref{sec:existence_final}) };

\node[lem,align=center] (lem12) at(-11,7.75) 
{Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness} \\ W.H.P. $i$ in $\nti \ge \nt$ tests \\ W.H.P. $\hat{\mathcal{D}} = \mathcal{D}$ given $\nti \ge \nt,\forall i$ \\ (Appendices \ref{sec:num_tests_lb}, \ref{sec:num_tests_correctness})};

\node[lem,align=center] (lem34) at(-5.8,7.75) 
{Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l} \\ W.H.P. $i$ not in $\moi \ge \mo$ tests \\ W.H.P. $\hat{\mathcal{D}} = \mathcal{D}$ given $\moi \ge \mo,\forall i$ \\ (Appendices~\ref{sec:num_tests_lb_l}, \ref{sec:num_tests_correctness_l})};

\node[lem,align=center] (lem5) at(-11.5,2.5) 
{Lemma \ref{lem:relation:quantities} \\Relationship between \\ $\pgap$ and $\pgapm$ \\ (Appendix \ref{app:convert_delta_nabla})};

\node[lem,align=center] (lem8_new) at(-8.5,10.5) 
{Lemma \ref{lem:relation:quantities} \\ $\pp \geq \pn = \pnm \geq \ppm$ \\ $1\geq \pmin \geq \max \left\{\pgap, \pgapm\right\}$ \\ (Appendix \ref{app:convert_delta_nabla}) };

\node[lem,align=center] (lem8) at(-1,10.5) 
{Lemma \ref{lem:existence_pre} \\ Involved upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$ \\ (Appendix \ref{proof:lem:existence_pre}) };

\node[lem,align=center] (lem91011) at(3.75,10.5) 
{Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp} \\ Properties of $(\sigi , \sigio)$ \\ (Appendix \ref{sec:existence}) };

\node[lem,align=center] (lem121314) at(2.5,13) 
{Lemmas \ref{lem:int_j_alpha}, \ref{lem:int_U_L} \\ Saddle-point approximation \\ (Appendices \ref{proof:lem:existence_pre})};

\node[lem,align=center] (lemstirling) at(-2,13) 
{Lemmas \ref{lem:stirling} \\ Stirling approximation \\ (Appendices \ref{proof:lem:existence_pre})};


\node[lem,align=center] (lemc7) at(7.5,7.5) 
{Lemmas \ref{lem:q_range} \\ Bound on $\cpn$ \\ (Appendix \ref{app:lem_q_range}) };

\node[lem,align=center] (lemc8) at(7.5,5) 
{Lemma \ref{lem:fT_error} \\ Upper bound on $\fT$ for \\ $\cp$ that is close to $\cpn$ \\ (Appendix \ref{app:lem_fT_error}) };


\draw[->] (thm1a) --(thm1);
\draw[->] (thm1b) --(thm1);
\draw[->] (thm1c) --(thm1);
\draw[->] (lem2new) --(thm1);
%\draw[->] (thm1a) --(main_results);
%\draw[->] (thm1b) --(main_results);
%\draw[->] (thm2) --(main_results);
%\draw[->] (thm3a) --(main_results);
\draw[->] (prop1) --(thm1a);
\draw[->] (prop2) --(thm1a);
\draw[->] (lem5) --(thm1a);
\draw[->] (lem12) --(prop1);
\draw[->] (lem34) --(prop2);
\draw[->] (prop3) --(thm1b);
\draw[->] (prop5) --(prop3);
\draw[->] (prop6) --(prop3);
\draw[->] (prop5) --(prop3);
\draw[->] (lem8) --(prop5);
\draw[->] (lem91011) --(prop5);
\draw[->] (lem121314) --(lem8);
\draw[->] (lem8_new) --(lem12);
\draw[->] (lem8_new) --(lem34);
\draw[->] (lemc7) --(lemc8);
\draw[->] (lemc8) --(thm1c);

\draw[->] (lemstirling) --(lem8);


\end{tikzpicture}}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of achievability.}
\label{fig:workflow_1}
\end{figure}
%\end{sidewaysfigure}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%\begin{sidewaysfigure}
\centering
\begin{tikzpicture}%[rotate=90,transform shape]


\node[thm,align=center] (thm1b) at(11,0) 
{Theorem \ref{thm:main}-\ref{thm1:item3} \\Upper bound on $T$ \\ (Section \ref{sec:proof_thm_1_3}) };

\node[thm,align=center] (thm2) at(0,0) 
{Theorem \ref{thm:converse} \\Lower bound on $T$ \\ (Section \ref{sec:proof:converse}) };

\node[thm,align=center] (thm3a) at(6,0) 
{Theorem \ref{thm:match} \\Near-optimality \\ (Section \ref{sec:proof:match}) };

\node[prop,align=center] (prop4) at(6,2.3) 
{Proposition \ref{prop:match} \\ Existence of proper $(\lwm,\upm)$ \\ (Section \ref{sec:proof:match}) };

\node[lem,align=center] (lem6) at(0,2.3) 
{Lemma \ref{lem:cv_H} \\ Bound on the mutual \\ information of each test \\ (Appendix \ref{app:lem_cv}) };

\node[lem,align=center] (lem7) at(6,4.6) 
{Lemma \ref{lem:match} \\ Existence of a ``large-increment-interval" \\ (Appendix \ref{app:lem_match}) };

\node[lem,align=center] (lem15) at(0,4.6) 
{Lemma \ref{lem:cv:series} \\ Perturbation inequality \\
on $x\ln(x)$ \\ (Appendix \ref{app:lem_cv}) };

\draw[->] (thm2) --(thm3a);
\draw[->] (thm1b) --(thm3a);
\draw[->] (lem6) --(thm2);
\draw[->] (lem15) --(lem6);
\draw[->] (prop4) --(thm3a);
\draw[->] (lem7) --(prop4);


\end{tikzpicture}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of converse and its tightness.}
\label{fig:workflow_2_3}
\end{figure}
%\end{sidewaysfigure}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%













\iffalse
%\begin{figure}
\begin{sidewaysfigure}
\centering
\begin{tikzpicture}%[rotate=90,transform shape]

%\node[mr,align=center] (main_results) at(0,0) 
%{Main Results};

\node[lem,align=center] (lem2new) at(0,2) 
{Lemma \ref{lem:sensi:para:bound} \\ Bounds on sensitivity parameter $\fH$};

\node[thm,align=center] (thm1) at(0,0) 
{Theorem \ref{thm:main}\\Validity and performance of algorithm};

\node[thm,align=center] (thm1a) at(-7,-2) 
{Theorem \ref{thm:main}-\ref{thm1:item1}\\Upper bound on error};

\node[thm,align=center] (thm1b) at(0,-2) 
{Theorem \ref{thm:main}-\ref{thm1:item3}\\Upper bound on $T$};

\node[thm,align=center] (thm1c) at(7.5,-2) 
{Theorem \ref{thm:main}-\ref{thm1:item4}\\Complexity to approximate $\cpn$};

\node[prop,align=center] (prop1) at(-11,-4) 
{Proposition \ref{prop:error_small_q}\\Decoding rule \eqref{eq:classification_small_q}};

\node[prop,align=center] (prop2) at(-7,-4) 
{Proposition \ref{prop:error_large_q}\\Decoding rule \eqref{eq:classification_large_q}};

\node[prop,align=center] (prop3) at(0,-4) 
{Proposition \ref{prop:existence_final} \\Upper bound on $\fTpn$ \\ for $0 \le \lw < \up \le d$};

\node[prop,align=center] (prop5) at(-1,-6.25) 
{Proposition \ref{prop:existence} \\ Upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[prop,align=center] (prop6) at(3,-6.25) 
{Proposition \ref{prop:existence_margin} \\ Upper bound on $\fTpn$ \\ for boundary points};

\node[lem,align=center] (lem12) at(-11,-6.25) 
{Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness} \\ W.H.P. $i$ in $\nti \ge \nt$ tests \\ W.H.P. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\nti \ge \nt$};

\node[lem,align=center] (lem34) at(-6,-6.25) 
{Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l} \\ W.H.P. $i$ not in $\moi \ge \mo$ tests \\ W.H.P. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\moi \ge \mo$};

\node[lem,align=center] (lem5) at(-11.5,-2) 
{Lemma \ref{lem:relation:quantities}\\Relationship between \\ $\pgap$ and $\pgapm$};

\node[lem,align=center] (lem8_new) at(-8.5,-8.5) 
{Lemma \ref{lem:relation:quantities} \\ $\pp \geq \pn = \pnm \geq \ppm$ \\ $1\geq \pmin \geq \max \left\{\pgap, \pgapm\right\}$};

\node[lem,align=center] (lem8) at(-1,-8.5) 
{Lemma \ref{lem:existence_pre} \\ Involved upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[lem,align=center] (lem91011) at(3.75,-8.5) 
{Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp} \\ Properties of $(\sigi , \sigio)$};

\node[lem,align=center] (lem121314) at(-1,-10.5) 
{Lemmas \ref{lem:stirling}, \ref{lem:int_j_alpha}, \ref{lem:int_U_L} \\ Important intermediate steps};


\node[lem,align=center] (lemc7) at(7.5,-6) 
{Lemmas \ref{lem:q_range} \\ Bound on $\cpn$};

\node[lem,align=center] (lemc8) at(7.5,-4) 
{Lemma \ref{lem:fT_error} \\ Upper bound on $\fT$ for \\ $\cp$ that is close to $\cpn$};


\draw[->] (thm1a) --(thm1);
\draw[->] (thm1b) --(thm1);
\draw[->] (thm1c) --(thm1);
\draw[->] (lem2new) --(thm1);
%\draw[->] (thm1a) --(main_results);
%\draw[->] (thm1b) --(main_results);
%\draw[->] (thm2) --(main_results);
%\draw[->] (thm3a) --(main_results);
\draw[->] (prop1) --(thm1a);
\draw[->] (prop2) --(thm1a);
\draw[->] (lem5) --(thm1a);
\draw[->] (lem12) --(prop1);
\draw[->] (lem34) --(prop2);
\draw[->] (prop3) --(thm1b);
\draw[->] (prop5) --(prop3);
\draw[->] (prop6) --(prop3);
\draw[->] (prop5) --(prop3);
\draw[->] (lem8) --(prop5);
\draw[->] (lem91011) --(prop5);
\draw[->] (lem121314) --(lem8);
\draw[->] (lem8_new) --(lem12);
\draw[->] (lem8_new) --(lem34);
\draw[->] (lemc7) --(lemc8);
\draw[->] (lemc8) --(thm1c);


\end{tikzpicture}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of achievability.}
\label{fig:workflow_1}
%\end{figure}
\end{sidewaysfigure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%\begin{sidewaysfigure}
\centering
\begin{tikzpicture}%[rotate=90,transform shape]


\node[thm,align=center] (thm1b) at(11,0) 
{Theorem \ref{thm:main}-\ref{thm1:item3}\\Upper bound on $T$};

\node[thm,align=center] (thm2) at(0,0) 
{Theorem \ref{thm:converse}\\Lower bound on $T$};

\node[thm,align=center] (thm3a) at(6,0) 
{Theorem \ref{thm:match}\\Near-optimality};

\node[prop,align=center] (prop4) at(6,-2) 
{Proposition \ref{prop:match} \\ Existence of proper $(\lwt,\upt)$};

\node[lem,align=center] (lem6) at(0,-2) 
{Lemma \ref{lem:cv_H} \\ Bound on mutual information \\ of each test};

\node[lem,align=center] (lem7) at(6,-4) 
{Lemma \ref{lem:match} \\ Existence of ``large-increment-interval"};

\node[lem,align=center] (lem15) at(0,-4) 
{Lemma \ref{lem:cv:series} \\ Multiple use inequality};

\draw[->] (thm2) --(thm3a);
\draw[->] (thm1b) --(thm3a);
\draw[->] (lem6) --(thm2);
\draw[->] (lem15) --(lem6);
\draw[->] (prop4) --(thm3a);
\draw[->] (lem7) --(prop4);


\end{tikzpicture}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of converse and its tightness.}
\label{fig:workflow_2_3}
\end{figure}
%\end{sidewaysfigure}
\fi






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\iffalse
%\begin{figure}
\begin{sidewaysfigure}
\centering
\begin{tikzpicture}%[rotate=90,transform shape]

%\node[mr,align=center] (main_results) at(0,0) 
{Main Results};

\node[thm,align=center] (thm1) at(0,0) 
{Theorem \ref{thm:main}\\Validity and performance of algorithm};

\node[thm,align=center] (thm1a) at(-7,-2) 
{Theorem \ref{thm:main}-\ref{thm1:item1}\\Upper bound on error};

\node[thm,align=center] (thm1b) at(1.75,-2) 
{Theorem \ref{thm:main}-\ref{thm1:item3}\\Upper bound on $\fTpn$};

\node[thm,align=center] (thm2) at(6,0) 
{Theorem \ref{thm:converse}\\Lower bound on $T$};

\node[thm,align=center] (thm3a) at(10,0) 
{Theorem \ref{thm:match}\\Near-optimality};

\node[prop,align=center] (prop1) at(-11,-4) 
{Proposition \ref{prop:error_small_q}\\Decoding rule \eqref{eq:classification_small_q}};

\node[prop,align=center] (prop2) at(-7,-4) 
{Proposition \ref{prop:error_large_q}\\Decoding rule \eqref{eq:classification_large_q}};

\node[prop,align=center] (prop3) at(1.75,-4) 
{Proposition \ref{prop:existence_final} \\Upper bound on $\fTpn$ \\ for $0 \le \lw < \up \le d$};

\node[prop,align=center] (prop4) at(-10,-10) 
{Proposition \ref{prop:match} \\ Existence of proper $(\lwt,\upt)$};

\node[prop,align=center] (prop5) at(-0.75,-6.25) 
{Proposition \ref{prop:existence} \\ Upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[prop,align=center] (prop6) at(3.5,-6.25) 
{Proposition \ref{prop:existence_margin} \\ Upper bound on $\fTpn$ \\ for boundary points};

\node[lem,align=center] (lem12) at(-11,-6.25) 
{Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness} \\ W.H.P. $i$ in $\nti \ge \nt$ tests \\ W.H.P. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\nti \ge \nt$};

\node[lem,align=center] (lem34) at(-6,-6.25) 
{Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l} \\ W.H.P. $i$ not in $\moi \ge \mo$ tests \\ W.H.P. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\moi \ge \mo$};

\node[lem,align=center] (lem5) at(-3,-4) 
{Lemma \ref{lem:convert_delta_nabla}\\Relationship between \\ $\pgap$ and $\pgapm$};

\node[lem,align=center] (lem6) at(6,-2) 
{Lemma \ref{lem:cv_H} \\ Bound on mutual information \\ of each line};

\node[lem,align=center] (lem7) at(-10,-10) 
{Lemma \ref{lem:match} \\ Existence of large-increment-interval};

\node[lem,align=center] (lem8_new) at(-8.5,-8.5) 
{Lemma \ref{lem:relation:P:Q} \\ $\pp \geq \pn = \pnm \geq \ppm$};

\node[lem,align=center] (lem8) at(-1.25,-8.5) 
{Lemma \ref{lem:existence_pre} \\ Weaker upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[lem,align=center] (lem91011) at(3.5,-8.5) 
{Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp} \\ Properties of $(\sigi , \sigio)$};

\node[lem,align=center] (lem121314) at(-1.25,-10.5) 
{Lemmas \ref{lem:stirling}, \ref{lem:int_j_alpha}, \ref{lem:int_U_L} \\ Important intermediate steps};

\node[lem,align=center] (lem15) at(-10,-10) 
{Lemma \ref{lem:cv:series} \\ Multiple use inequality};


\draw[->] (thm1a) --(thm1);
\draw[->] (thm1b) --(thm1);
%\draw[->] (thm1a) --(main_results);
%\draw[->] (thm1b) --(main_results);
%\draw[->] (thm2) --(main_results);
%\draw[->] (thm3a) --(main_results);
\draw[->] (thm2) --(thm3a);
\draw[->] (thm1b) --(thm3a);
\draw[->] (prop1) --(thm1a);
\draw[->] (prop2) --(thm1a);
\draw[->] (lem5) --(thm1a);
\draw[->] (lem12) --(prop1);
\draw[->] (lem34) --(prop2);
\draw[->] (prop3) --(thm1b);
\draw[->] (prop5) --(prop3);
\draw[->] (prop6) --(prop3);
\draw[->] (prop5) --(prop3);
\draw[->] (lem8) --(prop5);
\draw[->] (lem91011) --(prop5);
\draw[->] (lem121314) --(lem8);
\draw[->] (lem6) --(thm2);
\draw[->] (lem15) --(lem6);
\draw[->] (prop4) --(thm3a);
\draw[->] (lem7) --(prop4);
\draw[->] (lem8_new) --(lem12);
\draw[->] (lem8_new) --(lem34);


\end{tikzpicture}
\caption{Relationships among Propositions, Lemmas, and Theorems.}
\label{fig:workflow}
%\end{figure}
\end{sidewaysfigure}

\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\iffalse
\begin{figure}
\centering
\begin{tikzpicture}

\node[mr,align=center] (main_results) at(0,0) 
{Main Results};

\node[thm,align=center] (thm1a) at(-2.5,1.5) 
{Theorem \ref{thm:main}-\ref{thm1:item1}\\upper bound on error};

\node[thm,align=center] (thm1b) at(-2.5,-1.5) 
{Theorem \ref{thm:main}-\ref{thm1:item3}\\upper bound on $\fTpn$};

\node[thm,align=center] (thm2) at(2.5,1.5) 
{Theorem \ref{thm:converse}\\lower bound on $T$};

\node[thm,align=center] (thm3a) at(2.5,-1.5) 
{Theorem \ref{thm:match}\\near-optimality};

\node[prop,align=center] (prop1) at(-7,3.5) 
{Proposition \ref{prop:error_small_q}\\decoding rule \eqref{eq:classification_small_q}};

\node[prop,align=center] (prop2) at(-3,3.5) 
{Proposition \ref{prop:error_large_q}\\decoding rule \eqref{eq:classification_large_q}};

\node[prop,align=center] (prop3) at(-7,-1.5) 
{Proposition \ref{prop:existence_final} \\ upper bound on $\fTpn$ \\ for $0 \le \lw < \up \le d$};

\node[prop,align=center] (prop4) at(3,-3.5) 
{Proposition \ref{prop:match} \\ existence of proper $(\lwt,\upt)$};

\node[prop,align=center] (prop5) at(-7,-4) 
{Proposition \ref{prop:existence} \\ upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[prop,align=center] (prop6) at(-3,-4) 
{Proposition \ref{prop:existence_margin} \\ upper bound on $\fTpn$ \\ for boundary points};

\node[lem,align=center] (lem12) at(-8,5.5) 
{Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness} \\ w.h.p. $i$ in $\nti \ge \nt$ tests \\ w.h.p. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\nti \ge \nt$};

\node[lem,align=center] (lem34) at(-3,5.5) 
{Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l} \\ w.h.p. $i$ not in $\moi \ge \mo$ tests \\ w.h.p. $\hat{\mathcal{D}}_i = \mathcal{D}_i$ given $\moi \ge \mo$};

\node[lem,align=center] (lem5) at(-7,1.5) 
{Lemma \ref{lem:convert_delta_nabla}\\relationship between \\ $\pgap$ and $\pgapm$};

\node[lem,align=center] (lem6) at(3,3.5) 
{Lemma \ref{lem:cv_H} \\ bound on mutual information \\ of each line};

\node[lem,align=center] (lem7) at(3,-5.5) 
{Lemma \ref{lem:match} \\ existence of large-increment-interval};

\node[lem,align=center] (lem8_new) at(-5.6,7.5) 
{Lemma \ref{lem:relation:P:Q} \\ $\pp \geq \pn = \pnm \geq \ppm$};

\node[lem,align=center] (lem8) at(-7.5,-6.2) 
{Lemma \ref{lem:existence_pre} \\ weaker upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[lem,align=center] (lem91011) at(-3,-6) 
{Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp} \\ properties of $(\sigi , \sigio)$};

\node[lem,align=center] (lem121314) at(-7.5,-8) 
{Lemmas \ref{lem:stirling}, \ref{lem:int_j_alpha}, \ref{lem:int_U_L} \\ important intermediate steps};

\node[lem,align=center] (lem15) at(3,5.3) 
{Lemma \ref{lem:cv:series} \\ multi-used inequality};

\draw[->] (thm1a) --(main_results);
\draw[->] (thm1b) --(main_results);
\draw[->] (thm2) --(main_results);
\draw[->] (thm3a) --(main_results);
\draw[->] (thm2) --(thm3a);
\draw[->] (thm1b) --(thm3a);
\draw[->] (prop1) --(thm1a);
\draw[->] (prop2) --(thm1a);
\draw[->] (lem5) --(thm1a);
\draw[->] (lem12) --(prop1);
\draw[->] (lem34) --(prop2);
\draw[->] (prop3) --(thm1b);
\draw[->] (prop5) --(prop3);
\draw[->] (prop6) --(prop3);
\draw[->] (prop5) --(prop3);
\draw[->] (lem8) --(prop5);
\draw[->] (lem91011) --(prop5);
\draw[->] (lem121314) --(lem8);
\draw[->] (lem6) --(thm2);
\draw[->] (lem15) --(lem6);
\draw[->] (prop4) --(thm3a);
\draw[->] (lem7) --(prop4);
\draw[->] (lem8_new) --(lem12);
\draw[->] (lem8_new) --(lem34);


\end{tikzpicture}
\caption{Relationships among Propositions, Lemmas, and Theorems.}
\label{fig:workflow}
\end{figure}

\fi

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\iffalse
\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Theorem \ref{thm:main}-\ref{thm1:item1}\\bound on error}
    child {node[box,align=center] {Lemma \ref{lem:convert_delta_nabla}\\relationship between \\ $\pgap$ and $\pgapm$}
        child {node[box,align=center] {Proposition \ref{prop:error_small_q}\\decoding rule \eqref{eq:classification_small_q}}
            child {node[box,align=center] {Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness}}}
        }
        child {node[box,align=center] {Proposition \ref{prop:error_large_q}\\decoding rule \eqref{eq:classification_large_q}}
            child {node[box,align=center] {Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l}}}
        }
    };
\end{tikzpicture}
\caption{Workflow of Theorem \ref{thm:main}-\ref{thm1:item1}}
\label{fig:workflow_1.1}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 150pt]
\node[box,align=center] {Theorem \ref{thm:main}-\ref{thm1:item3}\\upper bound on $T$}
    child {node[box,align=center] {Proposition \ref{prop:existence_final} \\ upper bound on $T$ \\ for $0 \le \lw < \up \le d$}
        child{node[box,align=center] {Proposition \ref{prop:existence} \\ upper bound on $T$ \\ for $1 \le \lw < \up \le d-1$}
            child{node[box,align=center] {Lemma \ref{lem:existence_pre}}
                child{node[box,align=center] {Lemmas \ref{lem:stirling}, \ref{lem:int_j_alpha}, \ref{lem:int_U_L}}}
            }
            child{node[box,align=center] {Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp}}}
        }
        child{node[box,align=center] {Proposition \ref{prop:existence_margin} \\ upper bound on $T$ \\ for boundary points}}
    };
\end{tikzpicture}
\caption{Workflow of Theorem \ref{thm:main}-\ref{thm1:item3}}
\label{fig:workflow_1.3}
\end{figure}



\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Theorem \ref{thm:converse}\\lower bound on $T$}
    child {node[box,align=center] {Lemma \ref{lem:cv_H}} 
        child {node[box,align=center] {Lemma \ref{lem:cv:series}}}
    }
;
\end{tikzpicture}
\caption{Workflow of Theorem \ref{thm:converse}}
\label{fig:workflow_2}
\end{figure}




\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Theorem \ref{thm:match}-\ref{thm3:item1}}
    child {node[box,align=center] {Proposition \ref{prop:match}} 
        child {node[box,align=center] {Lemma \ref{lem:match}}}
    }
;
\end{tikzpicture}
\caption{Workflow of Theorem \ref{thm:match}-\ref{thm3:item1}}
\label{fig:workflow_3.1}
\end{figure}
\fi





\iffalse
\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Lemma \ref{lem:lem1}\\validity of algorithm}
    child {node[box,align=center] {Lemma \ref{lem:small_q}\\validity of decoding rule \eqref{eq:classification_small_q}}
        child {node[box,align=center] {Lemma \ref{lem:num_tests_lb}, \ref{lem:num_tests_corectness}\\lower bound on test participation,\\and identification correctness}}
    }
    child {node[box,align=center] {Lemma \ref{lem:large_q}\\ validity of decoding rule \eqref{eq:classification_large_q}}
        child {node[box,align=center] {Lemma \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_corectness_l}\\lower bound on test participation,\\and identification correctness}}
    };
\end{tikzpicture}
\caption{Workflow of Lemmas for proving the validity of algorithm}
\label{fig:workflow_lem1}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Choice of $\cp$ and corresponding $T$ \\in Lemma \ref{lem:lem1} for given test functions}
    child {node[box,align=center] {Lemma \ref{lem:existence_margin}\\specific test functions}}
    child {node[box,align=center] {Lemma \ref{lem:existence}\\general test functions}
        child {node[box,align=center] {Lemma \ref{lem:stirling}\\bound from Stirling's approximation}}
        child {node[box,align=center] {Lemma \ref{lem:int_U_L}\\bound of integral in \eqref{eq:bound_int_4}}
            child {node[box,align=center] {Lemma \ref{lem:int_j_alpha}\\important intermediate step}}
        }
    };
\end{tikzpicture}
\caption{Workflow of Lemmas for choice of parameters}
\label{fig:workflow_achive}
\end{figure}

\iffalse
\begin{figure}
\centering
\begin{tikzpicture}[sibling distance = 200pt]
\node[box,align=center] {Section \ref{sec:match}\\near-optimality of algorithm}
    child {node[box,align=center] {Lemma \ref{lem:match}\\existence of parameters}
        child {node[box,align=center] {Lemma \ref{lem:existence_margin}, \ref{lem:existence}\\achievability of $T$}}
        child {node[box,align=center] {Section \ref{sec:converse}\\lower bound on $T$}
            child {node[box,align=center] {Lemma \ref{lem:cv_H}\\important intermediate step}
                child {node[box,align=center] {Lemma \ref{lem:cv:series}\\ important intermediate step}}}
        }
    };
\end{tikzpicture}
\caption{Workflow of Lemmas for near-optimality}
\label{fig:workflow_cv}
\end{figure}
\fi

\fi











%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST_LINE
\iffalse
\begin{figure}
%\begin{sidewaysfigure}
\centering
\rotatebox{90}{\begin{tikzpicture}%[rotate=90,transform shape]

\node[lem,align=center] (lem2new) at(-8,0) 
{Lemma \ref{lem:sensi:para:bound} (Appendix \ref{app:sensi:para:bound}) \\ Bounds on sensitivity parameter $\fH$};

\node[thm,align=center] (thm1) at(0,0) 
{Theorem \ref{thm:main} (Section \ref{sec:proof:thm_main})\\Validity and performance of algorithm};

\node[thm,align=center] (thm1a) at(-7,2) 
{Theorem \ref{thm:main}-\ref{thm1:item1} (Section \ref{sec:proof_thm_1_1})\\Upper bound on error};

\node[thm,align=center] (thm1b) at(0,2) 
{Theorem \ref{thm:main}-\ref{thm1:item3} (Section \ref{sec:proof_thm_1_3})\\Upper bound on $T$};

\node[thm,align=center] (thm1c) at(7.5,2) 
{Theorem \ref{thm:main}-\ref{thm1:item4} (Section \ref{sec:proof_thm_1_4})\\Complexity to approximate $\cpn$};

\node[prop,align=center] (prop1) at(-11,4) 
{Proposition \ref{prop:error_small_q} (Section \ref{sec:prop1})\\Decoding rule \eqref{eq:classification_small_q}};

\node[prop,align=center] (prop2) at(-7,4) 
{Proposition \ref{prop:error_large_q} (Section \ref{sec:prop2})\\Decoding rule \eqref{eq:classification_large_q}};

\node[prop,align=center] (prop3) at(0,4) 
{Proposition \ref{prop:existence_final} (Appendix \ref{sec:existence_final}) \\Upper bound on $\fTpn$ \\ for $0 \le \lw < \up \le d$};

\node[prop,align=center] (prop5) at(-1,6.25) 
{Proposition \ref{prop:existence} (Appendix \ref{sec:existence}) \\ Upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[prop,align=center] (prop6) at(3,6.25) 
{Proposition \ref{prop:existence_margin} (Appendix \ref{sec:existence_final}) \\ Upper bound on $\fTpn$ \\ for boundary points};

\node[lem,align=center] (lem12) at(-11,6.25) 
{Lemmas \ref{lem:num_tests_lb}, \ref{lem:num_tests_correctness} (Appendices \ref{sec:num_tests_lb}, \ref{sec:num_tests_correctness}) \\ W.H.P. $i$ in $\nti \ge \nt$ tests \\ W.H.P. $\hat{\mathcal{D}} = \mathcal{D}$ given $\nti \ge \nt,\forall i$};

\node[lem,align=center] (lem34) at(-5.8,6.25) 
{Lemmas \ref{lem:num_tests_lb_l}, \ref{lem:num_tests_correctness_l} (Appendices~\ref{sec:num_tests_lb_l}, \ref{sec:num_tests_correctness_l}) \\ W.H.P. $i$ not in $\moi \ge \mo$ tests \\ W.H.P. $\hat{\mathcal{D}} = \mathcal{D}$ given $\moi \ge \mo,\forall i$};

\node[lem,align=center] (lem5) at(-11.5,2) 
{Lemma \ref{lem:relation:quantities} (Appendix \ref{app:convert_delta_nabla})\\Relationship between \\ $\pgap$ and $\pgapm$};

\node[lem,align=center] (lem8_new) at(-8.5,8.5) 
{Lemma \ref{lem:relation:quantities} (Appendix \ref{app:convert_delta_nabla}) \\ $\pp \geq \pn = \pnm \geq \ppm$ \\ $1\geq \pmin \geq \max \left\{\pgap, \pgapm\right\}$};

\node[lem,align=center] (lem8) at(-1,8.5) 
{Lemma \ref{lem:existence_pre} (Appendix \ref{proof:lem:existence_pre}) \\ Involved upper bound on $\fTpn$ \\ for $1 \le \lw < \up \le d-1$};

\node[lem,align=center] (lem91011) at(3.75,8.5) 
{Lemmas \ref{lem:exi:alp}, \ref{lem:exi:alp_dif}, \ref{lem:exi:slp} (Appendix \ref{sec:existence}) \\ Properties of $(\sigi , \sigio)$};

\node[lem,align=center] (lem121314) at(-1,10.5) 
{Lemmas \ref{lem:stirling}, \ref{lem:int_j_alpha}, \ref{lem:int_U_L} ((Appendix \ref{proof:lem:existence_pre})) \\ Saddle-point approximation};


\node[lem,align=center] (lemc7) at(7.5,6) 
{Lemmas \ref{lem:q_range} (Appendix \ref{app:lem_q_range}) \\ Bound on $\cpn$};

\node[lem,align=center] (lemc8) at(7.5,4) 
{Lemma \ref{lem:fT_error} (Appendix \ref{app:lem_fT_error}) \\ Upper bound on $\fT$ for \\ $\cp$ that is close to $\cpn$};


\draw[->] (thm1a) --(thm1);
\draw[->] (thm1b) --(thm1);
\draw[->] (thm1c) --(thm1);
\draw[->] (lem2new) --(thm1);
%\draw[->] (thm1a) --(main_results);
%\draw[->] (thm1b) --(main_results);
%\draw[->] (thm2) --(main_results);
%\draw[->] (thm3a) --(main_results);
\draw[->] (prop1) --(thm1a);
\draw[->] (prop2) --(thm1a);
\draw[->] (lem5) --(thm1a);
\draw[->] (lem12) --(prop1);
\draw[->] (lem34) --(prop2);
\draw[->] (prop3) --(thm1b);
\draw[->] (prop5) --(prop3);
\draw[->] (prop6) --(prop3);
\draw[->] (prop5) --(prop3);
\draw[->] (lem8) --(prop5);
\draw[->] (lem91011) --(prop5);
\draw[->] (lem121314) --(lem8);
\draw[->] (lem8_new) --(lem12);
\draw[->] (lem8_new) --(lem34);
\draw[->] (lemc7) --(lemc8);
\draw[->] (lemc8) --(thm1c);


\end{tikzpicture}}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of achievability.}
\label{fig:workflow_1}
\end{figure}
%\end{sidewaysfigure}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%\begin{sidewaysfigure}
\centering
\begin{tikzpicture}%[rotate=90,transform shape]


\node[thm,align=center] (thm1b) at(11,0) 
{Theorem \ref{thm:main}-\ref{thm1:item3} (Section \ref{sec:proof_thm_1_3}) \\Upper bound on $T$};

\node[thm,align=center] (thm2) at(0,0) 
{Theorem \ref{thm:converse} (Section \ref{sec:proof:converse}) \\Lower bound on $T$};

\node[thm,align=center] (thm3a) at(6,0) 
{Theorem \ref{thm:match} (Section \ref{sec:proof:match}) \\Near-optimality};

\node[prop,align=center] (prop4) at(6,2) 
{Proposition \ref{prop:match} (Section \ref{sec:proof:match}) \\ Existence of proper $(\lwt,\upt)$};

\node[lem,align=center] (lem6) at(0,2) 
{Lemma \ref{lem:cv_H} (Appendix \ref{app:lem_cv}) \\ Bound on the mutual \\ information of each test};

\node[lem,align=center] (lem7) at(6,4) 
{Lemma \ref{lem:match} (Appendix \ref{app:lem_match}) \\ Existence of a ``large-increment-interval"};

\node[lem,align=center] (lem15) at(0,4) 
{Lemma \ref{lem:cv:series} (Appendix \ref{app:lem_cv}) \\ Perturbation inequality \\
on $x\ln(x)$};

\draw[->] (thm2) --(thm3a);
\draw[->] (thm1b) --(thm3a);
\draw[->] (lem6) --(thm2);
\draw[->] (lem15) --(lem6);
\draw[->] (prop4) --(thm3a);
\draw[->] (lem7) --(prop4);


\end{tikzpicture}
\caption{Organization of Propositions, Lemmas, and Theorems for our proof of converse and its tightness.}
\label{fig:workflow_2_3}
\end{figure}
%\end{sidewaysfigure}
\fi
